Multi-label Transformer for Action Unit Detection

Action Unit (AU) Detection is the branch of affective computing that aims at recognizing unitary facial muscular movements. It is key to unlock unbiased computational face representations and has therefore aroused great interest in the past few years. One of the main obstacles toward building efficient deep learning based AU detection system is the lack of wide facial image databases annotated by AU experts. In that extent the ABAW challenge paves the way toward better AU detection as it involves a 2M frames AU annotated dataset. In this paper, we present our submission to the ABAW3 challenge. In a nutshell, we applied a multi-label detection transformer that leverage multi-head attention to learn which part of the face image is the most relevant to predict each AU.

==> tikz_schemas/mlt_export.tex <==


\begin{tikzpicture}

	% Image Encoder
	\node (image) {Image};
	\node[rectangle, inp, textbox, fancybox, draw, above=1.0*\vertspace of image] (imageembedding) {Image \\ Embedding};
	\coordinate[above=1.0*\vertspace of imageembedding] (positionalimageencoderanchor);
	\node[circle, draw, plus] at (positionalimageencoderanchor) (positionalencodingplusimageencoder) {};
	% \node[circle, draw, left=*\horspace of positionalencodingplusimageencoder, sin wave] (positionalencodingimageencoder) {};
	\node[left=1.0*\horspace of positionalencodingplusimageencoder, textbox, fancybox] (textimageencoder) {Positional \\ Encoding};

	% Encoder Layer
	% \node[rectangle, textbox, fancybox, draw, above=*\vertspace of positionalencodingplusimageencoder] (layerimageencoder) {};
	\node[rectangle, textbox, fancybox, att, draw, above=2.5*\vertspace of positionalimageencoderanchor] (mhaimageencoder) {Multi-Head \\ Attention};
	\node[rectangle, textbox, norm, fancybox, draw, above=0.1*\vertspace of mhaimageencoder.north] (residual1imageencoder) {Add \& Norm};

	\node[rectangle, textbox, ff, fancybox, draw, above=1.0*\vertspace of residual1imageencoder] (ffimageencoder) {MLP Block};
	\node[rectangle, textbox, norm, fancybox, draw, above=0.1*\vertspace of ffimageencoder] (residual2imageencoder) {Add \& Norm};

	% Encoder Anchor Points

	% Residual1 imageencoder Anchor Point : 
	\coordinate (residual1imageencoderfork) at ($ (imageembedding.north)!0.66!(mhaimageencoder.south) $);
	\coordinate[left=1.5*\horspace of residual1imageencoder] (residual1imageencoderanchor);
	
	% MHA imageencoder anchor points
	\coordinate (mhaimageencoderfork) at ($ (imageembedding.north)!0.83!(mhaimageencoder.south) $);

	\coordinate (mhaimageencoderkeyanchor) at (mhaimageencoder.south);
	\coordinate (mhaimageencodervalueanchor) at ($(mhaimageencoder.south west)!0.25!(mhaimageencoder.south)$);
	\coordinate (mhaimageencoderqueryanchor) at ($(mhaimageencoder.south east)!0.25!(mhaimageencoder.south)$);

	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mhaimageencoderkeyanchor] (mhaimageencoderkeytext) {$\mathbf{K}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mhaimageencodervalueanchor] (mhaimageencodervaluetext) {$\mathbf{V}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mhaimageencoderqueryanchor] (mhaimageencoderquerytext) {$\mathbf{Q}$};
	
	% Residual2 imageencoder Anchor Point : 
	\coordinate (residual2imageencoderfork) at ($(residual1imageencoder)!0.5!(ffimageencoder)$);
	\coordinate[left=1.5*\horspace of residual2imageencoder] (residual2imageencoderanchor);

	% Top of imageencoder anchor point
	\coordinate[above=1.5*\vertspace of residual2imageencoder] (topimageencoder);
	\node[below left=3.0*\vertspace and 5.0*\horspace of topimageencoder] (imageencodermultiplier) {$N_{x} \times$};


	% Encoder Arrows
	\draw[-stealth, fancyarrows] (image) -- (imageembedding);
	\draw[fancyarrows] (imageembedding) -- (positionalencodingplusimageencoder);
	\draw[-stealth, fancyarrows] (textimageencoder) -- (positionalencodingplusimageencoder);

	\draw[-stealth, fancyarrows] (residual1imageencoderfork) -| (residual1imageencoderanchor) -- (residual1imageencoder);

	\draw[fancyarrows](positionalencodingplusimageencoder) -- (mhaimageencoderfork);
	\draw[-stealth, fancyarrows] (mhaimageencoderfork) -| (mhaimageencoderkeyanchor);
	\draw[-stealth, fancyarrows] (mhaimageencoderfork) -| (mhaimageencodervalueanchor);
	\draw[-stealth, fancyarrows] (mhaimageencoderfork) -| (mhaimageencoderqueryanchor); 

	\draw[-stealth, fancyarrows] (residual2imageencoderfork) -| (residual2imageencoderanchor) -- (residual2imageencoder);
	
	\draw[-stealth, fancyarrows] (residual1imageencoder) -- (ffimageencoder);
	\draw[fancyarrows] (ffimageencoder) -- (residual2imageencoder);


	% Decoder
	\node[right=5.0*\vertspace of image] (tokens) {Label IDs};
	\node[rectangle, textbox, fancybox, fancybox, draw, inp, above=1.0*\vertspace of tokens] (tokensembedding) {Label \\ Embedding};


	% Decoder Layer
	%\node[rectangle, textbox, fancybox, draw, above=*\vertspace of positionalencodingplusdecoder] (layerdecoder) {};
	\node[rectangle, textbox, att, fancybox, draw, above=4*\vertspace of tokensembedding] (mha1decoder) {Multi-Head \\ Attention};
	\node[rectangle, textbox, norm, fancybox, draw, above=0.1*\vertspace of mha1decoder.north] (residual1decoder) {Add \& Norm};
	
	\node[rectangle, textbox, att, fancybox, draw, above=2.5*\vertspace of residual1decoder] (mha2decoder) {Multi-Head \\ Attention};
	\node[rectangle, textbox, norm, fancybox, draw, above=0.1*\vertspace of mha2decoder.north] (residual2decoder) {Add \& Norm};

	\node[rectangle, textbox, fancybox, ff, draw, above=1.0*\vertspace of residual2decoder] (ffdecoder) {MLP Block};
	\node[rectangle, textbox, fancybox, norm, draw, above=0.1*\vertspace of ffdecoder] (residual3decoder) {Add \& Norm};

	\node[rectangle, textbox, fancybox, linear, draw, above=1.0*\vertspace of residual3decoder] (lineardecoder) {Linear};
	\node[below left=3.0*\vertspace and 3.5*\horspace of lineardecoder] (tokenencodermultiplier) {$N_{l} \times$};
	\node[rectangle, textbox, sigmoid, fancybox, draw, above=1.0*\vertspace of lineardecoder] (sigmoiddecoder) {Sigmoid};
	\node[above=1.0*\vertspace of sigmoiddecoder, align=center] (outputprobability) {Output \\ probability};


	% Decoder Anchor Points:
	\coordinate (midwayit) at ($(imageembedding)!0.5!(tokensembedding)$);

	% Residual1 decoder Anchor Point : 
	\coordinate (residual1decoderfork) at ($ (tokensembedding.north)!0.66!(mha1decoder.south) $);
	\coordinate[left=1.5*\horspace of residual1decoder] (residual1decoderanchor);
	
	% MHA1 decoder anchor points
	\coordinate (mha1decoderfork) at ($ (tokensembedding.north)!0.8!(mha1decoder.south) $);

	\coordinate (mha1decoderkeyanchor) at (mha1decoder.south);
	\coordinate (mha1decodervalueanchor) at ($(mha1decoder.south west)!0.25!(mha1decoder.south)$);
	\coordinate (mha1decoderqueryanchor) at ($(mha1decoder.south east)!0.25!(mha1decoder.south)$);

	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mha1decoderkeyanchor] (mha1decoderkeytext) {$\mathbf{K}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mha1decodervalueanchor] (mha1decodervaluetext) {$\mathbf{V}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mha1decoderqueryanchor] (mha1decoderquerytext) {$\mathbf{Q}$};

	% Residual2 decoder Anchor Point : 
	\coordinate (residual2decoderfork) at ($ (residual1decoder.north)!0.5!(mha2decoder.south) $);
	\coordinate[right=1.5*\horspace of residual2decoder] (residual2decoderanchor);

	%MHA2 decoder anchor points
	\coordinate (mha2decoderfork1) at ($ (residual1decoder.north)!0.66!(mha2decoder.south) $);
	\coordinate (mha2decoderfork2) at (midwayit|-mha2decoderfork1);

	\coordinate (mha2decoderqueryanchor) at (mha2decoder.south);
	\coordinate[left=2*\horspace of mha2decoder.west]  (mha2decoderkeyvalueanchor); 
	\coordinate (mha2decodervalueanchor) at ($(mha2decoder.west)!0.5!(mha2decoder.north west)$);
	\coordinate (mha2decoderkeyanchor) at ($(mha2decoder.west)!0.5!(mha2decoder.south west)$);

	\node[scale=0.5, below left=0.1*\vertspace and 0.2*\horspace of mha2decoderkeyanchor] (mha2decoderkeytext) {$\mathbf{K}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.2*\horspace of mha2decodervalueanchor] (mha2decodervaluetext) {$\mathbf{V}$};
	\node[scale=0.5, below left=0.1*\vertspace and 0.1*\horspace of mha2decoderqueryanchor] (mha2decoderquerytext) {$\mathbf{Q}$};


	% Residual3 decoder Anchor Point
	\coordinate (residual3decoderfork) at ($ (residual2decoder.north)!0.5!(ffdecoder.south) $);
	\coordinate[right=1.5*\horspace of residual3decoder] (residual3decoderanchor);

	% Decoder Arrows
	\draw[-stealth, fancyarrows] (tokens) -- (tokensembedding);
	\draw[fancyarrows] (tokensembedding) -- (mha1decoderfork);

	\draw[-stealth, fancyarrows] (residual1decoderfork) -| (residual1decoderanchor) -- (residual1decoder);

	\draw[fancyarrows, -stealth] (mha1decoderfork) -| (mha1decoderqueryanchor);
	\draw[fancyarrows, -stealth] (mha1decoderfork) -- (mha1decoderkeyanchor);
	\draw[fancyarrows, -stealth] (mha1decoderfork) -| (mha1decodervalueanchor);
	\draw[fancyarrows] (mha1decoder) -- (residual1decoder);

	\draw[-stealth, fancyarrows] (residual2decoderfork) -| (residual2decoderanchor) -- (residual2decoder);

	\draw[fancyarrows](residual1decoder) -- (mha2decoderfork1);
	\draw[fancyarrows, -stealth](residual2imageencoder) |- (mha2decoderkeyvalueanchor) |- (mha2decodervalueanchor);
	\draw[fancyarrows, -stealth](residual2imageencoder) |- (mha2decoderkeyvalueanchor) |- (mha2decoderkeyanchor);
	\draw[-stealth, fancyarrows] (mha2decoderfork1) -- (mha2decoderqueryanchor);
	\draw[fancyarrows] (mha2decoder) -- (residual2decoder);
	
	\draw[-stealth, fancyarrows] (residual3decoderfork) -| (residual3decoderanchor) -- (residual3decoder);

	\draw[-stealth, fancyarrows] (residual2decoder) -- (ffdecoder);
	\draw[fancyarrows] (ffdecoder) -- (residual3decoder);
	\draw[-stealth, fancyarrows] (residual3decoder) -- (lineardecoder); 
	\draw[-stealth, fancyarrows] (lineardecoder) -- (sigmoiddecoder); 
	\draw[-stealth, fancyarrows] (sigmoiddecoder) -- (outputprobability);

	%Englobing rectangles :
	\coordinate (boxbotanchorimageencoder) at ($(positionalimageencoderanchor)!0.25!(mhaimageencoder)$);
	\coordinate[left=0.5*\horspace of residual1imageencoderanchor] (boxleftanchorimageencoder);
	\coordinate[right=0.5*\horspace of residual2imageencoder] (boxrightanchorimageencoder);
	\coordinate (boxtopanchorimageencoder) at ($(residual2imageencoder)!0.5!(topimageencoder)$);

	\coordinate (left) at (boxleftanchorimageencoder|-boxbotanchorimageencoder);
	\draw[fancybox, fill=lightgray, fill opacity=0.25] (boxleftanchorimageencoder|-boxbotanchorimageencoder) rectangle (boxrightanchorimageencoder|-boxtopanchorimageencoder);

	\coordinate (boxbotanchordecoder) at ($(tokensembedding)!0.4!(mha1decoder)$);
	\coordinate[left=0.5 * \horspace of residual1decoderanchor] (boxleftanchordecoder);
	\coordinate[right=0.5 * \horspace of residual2decoderanchor] (boxrightanchordecoder);
	\coordinate (boxtopanchordecoder) at ($(residual3decoder)!0.5!(lineardecoder)$);

	\draw[fancybox, fill=lightgray, fill opacity=0.25] (boxleftanchordecoder|-boxbotanchordecoder) rectangle (boxrightanchordecoder|-boxtopanchordecoder);

\end{tikzpicture}


